Upconversion based receivers for quantum hacking resistant quantum key distribution

We propose a novel upconversion (sum frequency generation) based quantum-optical setup that can be employed as a receiver (Bob) in practical quantum key distribution systems. The pump governing the upconversion process is produced and utilized inside the physical receiver, making its access or control unrealistic for an external adversary (Eve). This pump facilitates several properties which permit Bob to define and control the modes that can participate in the quantum measurement. Furthermore, by manipulating and monitoring the characteristics of the pump pulses, Bob can detect a wide range of quantum hacking attacks launched by Eve.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

